Optimal Sequential Task Assignment and Path Finding for Multi-Agent Robotic Assembly Planning

We study the problem of sequential task assignment and collision-free routing for large teams of robots in applications with inter-task precedence constraints (e.g., task $A$ and task $B$ must both be completed before task $C$ may begin). Such problems commonly occur in assembly planning for robotic manufacturing applications, in which sub-assemblies must be completed before they can be combined to form the final product. We propose a hierarchical algorithm for computing makespan-optimal solutions to the problem. The algorithm is evaluated on a set of randomly generated problem instances where robots must transport objects between stations in a "factory "grid world environment. In addition, we demonstrate in high-fidelity simulation that the output of our algorithm can be used to generate collision-free trajectories for non-holonomic differential-drive robots.

==> graphics/algorithm_overview.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[scale=\graphicscale, every node/.style={scale=\nodescale}]
  \node[level plate, minimum height=\stackheight, minimum width=\stackwidth,text=\LevelOneColor] (level1) {Level 1: \LevelOne{}};%
  \node[level plate, minimum height=\stackheight, minimum width=\stackwidth, below = 2pt of level1,text=\LevelTwoColor] (level2) {Level 2: \LevelTwo{}};
  \node[level plate, minimum height=\stackheight, minimum width=\stackwidth, below = 2pt of level2,text=\LevelThreeColor] (level3) {Level 3: \LevelThree{}};
  \node[level plate, minimum height=\stackheight, minimum width=\stackwidth, below = 2pt of level3,text=\LevelFourColor] (level4) {Level 4: \LevelFour{}};


  \newcommand{\labelxshift}{15pt}
  \node[intermediate output block, left = \labelxshift of level1.north west,yshift=0pt] (problem instance label) {problem instance};
    % edge[thick edge,out=-10,in=178,shorten <=5pt] (level1);
  \node[intermediate output block, align=center,right = \labelxshift of level1.north east,yshift=0pt] (optimal solution label) {solution};
    % edge[thick edge,<-,in=2,out=2\ctrlangle,shorten <=5pt] (level1);
  \newcommand{\ctrlangle}{24}
  \newcommand{\ctrlmag}{5pt}
  \draw[thick edge,shorten <=5pt] (problem instance label.east)  .. controls +(-\ctrlangle:\ctrlmag) and +(-\ctrlangle:-\ctrlmag) .. ([yshift=2pt] level1.west);
  \draw[thick edge,<-,shorten <=5pt] (optimal solution label.west)  .. controls +(\ctrlangle:-\ctrlmag) and +(\ctrlangle:\ctrlmag) .. ([yshift=2pt] level1.east);
  \renewcommand{\ctrlangle}{22}
  \renewcommand{\ctrlmag}{12pt}
  \draw[thick edge] ([yshift=5pt] level2.east)  .. controls +(\ctrlangle:\ctrlmag) and +(-\ctrlangle:\ctrlmag) .. node[intermediate output block,pos=0.5,right=8pt]{\emph{valid} route plan} ([yshift=-5pt] level1.east);
  \draw[thick edge,<-] ([yshift=5pt] level2.west)  .. controls +(-\ctrlangle:-\ctrlmag) and +(\ctrlangle:-\ctrlmag) .. node[intermediate output block,pos=0.5,left=8pt,align=right]{optimistic schedule} ([yshift=-5pt] level1.west);
  \draw[thick edge] ([yshift=5pt] level3.east)  .. controls +(\ctrlangle:\ctrlmag) and +(-\ctrlangle:\ctrlmag) .. node[intermediate output block,pos=0.5,right=8pt]{\emph{consistent} route plan} ([yshift=-5pt] level2.east);
  \draw[thick edge,<-] ([yshift=5pt] level3.west)  .. controls +(-\ctrlangle:-\ctrlmag) and +(\ctrlangle:-\ctrlmag) .. node[intermediate output block,pos=0.5,left=8pt,align=right]{routing constraints} ([yshift=-5pt] level2.west);
  \draw[thick edge] ([yshift=5pt] level4.east)  .. controls +(\ctrlangle:\ctrlmag) and +(-\ctrlangle:\ctrlmag) .. node[intermediate output block,pos=0.5,right=8pt]{path segment} ([yshift=-5pt] level3.east);
  \draw[thick edge,<-] ([yshift=5pt] level4.west)  .. controls +(-\ctrlangle:-\ctrlmag) and +(\ctrlangle:-\ctrlmag) .. node[intermediate output block,pos=0.5,left=8pt,align=right]{partial route plan} ([yshift=-5pt] level3.west);
\end{tikzpicture}

==> graphics/project_schedule.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
    
    \tikzstyle{TaskNode}=[shape=circle, text=black!, fill=black!20, opacity=1]
    \tikzstyle{RobotNode}=[shape=diamond, text=black!, fill=green!20, opacity=1]
    \tikzstyle{RobotTerminalNode}=[shape=circle, text=black!, fill=green!20, opacity=1]
    \tikzstyle{ObjectNode}=[shape=diamond, text=black!, fill=orange!20, opacity=1]
    \tikzstyle{ObjectTerminalNode}=[shape=circle, text=black!, fill=orange!20, opacity=1]
    \tikzstyle{ActionNode}=[shape=rectangle, text=black!, fill=blue!20, opacity=1]
    \tikzstyle{OpNode}=[shape=circle, text=black!, fill=red!20, opacity=1]
    \tikzstyle{ScheduleEdge}=[<-,>=latex, shorten < = 1pt, shorten > = 1pt,draw,thick]
  
    \begin{scope}[scale=0.85]
      \node [ObjectNode] (o3) {\scriptsize O3}
      child [grow=left] { node [OpNode] {\scriptsize OP1}
        child { node [ObjectTerminalNode,yshift=2mm] {\scriptsize O1} 
          child { node [ActionNode,yshift=5mm] {\scriptsize DEPOSIT} 
            child [grow=right] { node [RobotTerminalNode,yshift=5mm] {\scriptsize R1}
            edge from parent [ScheduleEdge, ->] node [above right] {} }
            child [grow=left] { node [ActionNode,xshift=-3mm] {\scriptsize CARRY} 
              child { node [ActionNode,xshift=-3mm] {\scriptsize COLLECT}
                child { node [ObjectNode] {\scriptsize O1} 
                edge from parent [ScheduleEdge] node [below right] {} } 
                child { node [ActionNode] {\scriptsize GO} 
                  child {node [RobotNode] {\scriptsize R1}
                  edge from parent [ScheduleEdge] node [right] {} }
                edge from parent [ScheduleEdge] node [below right] {} } 
              edge from parent [ScheduleEdge] node [right] {} }
            edge from parent [ScheduleEdge] node [right] {} }
          edge from parent [ScheduleEdge] node [above right] {} }
        edge from parent [ScheduleEdge] node [above right] {} }
        child { node [ObjectTerminalNode] {\scriptsize O2} 
          child { node [ActionNode,yshift=-5mm] (deposit2) {\scriptsize DEPOSIT} 
            child [grow=left] { node [ActionNode,xshift=-3mm] {\scriptsize CARRY} 
              child { node [ActionNode,xshift=-3mm] {\scriptsize COLLECT}
                child { node [ObjectNode] {\scriptsize O2} 
                edge from parent [ScheduleEdge] node [below right] {} } 
                child { node [ActionNode] {\scriptsize GO} 
                  child {node [RobotNode] {\scriptsize R2}
                  edge from parent [ScheduleEdge] node [right] {} }
                edge from parent [ScheduleEdge] node [below right] {} } 
              edge from parent [ScheduleEdge] node [right] {} }
            edge from parent [ScheduleEdge] node [right] {} }
          edge from parent [ScheduleEdge] node [below right] {} } 
        edge from parent [ScheduleEdge] node [above right] {} }
      edge from parent [ScheduleEdge] node [above] {} }
      child [grow=right] { node [ActionNode,yshift=-8mm] {\scriptsize COLLECT}
        child [grow=left] { node [ActionNode,xshift=-8mm,yshift=-6mm] (go2) {\scriptsize GO} 
          % child [grow=left] { node [RobotNode] (r4) {\scriptsize R2} 
          % edge from parent [ScheduleEdge] node [below] {} }
        edge from parent [ScheduleEdge] node [left] {} }
        child [grow=right] { node [ActionNode,xshift=2mm] {\scriptsize CARRY}
          child { node [ActionNode,xshift=2mm] {\scriptsize DEPOSIT}
            child { node [RobotTerminalNode] {\scriptsize R2}
            edge from parent [ScheduleEdge, ->] node [right] {} }
            child { node [ObjectTerminalNode] {\scriptsize O3}
              child { node [OpNode] {\scriptsize OP2}
              edge from parent [ScheduleEdge, ->] node [right] {} }
            edge from parent [ScheduleEdge, ->] node [right] {} }
          edge from parent [ScheduleEdge, ->] node [right] {} }
        edge from parent [ScheduleEdge, ->] node [right] {} }
      edge from parent [ScheduleEdge, ->] node [below] {} };
      % \path [ScheduleEdge, ->] (deposit2) -- (r4);
      \path [ScheduleEdge, ->] (deposit2) -- (go2);
    \end{scope}
    % \begin{pgfonlayer}{background}
    %   \filldraw [line width=4mm,join=round,black!10]
    %     (w1.north  -| l1.east)  rectangle (w2.south  -| e1.west);
    % \end{pgfonlayer}
\end{tikzpicture}

==> graphics/project_schedule_graphic.tex <==
% !TEX root = root.tex
\begin{tikzpicture}[node distance=1.3cm,bend angle=45,auto,
  scale=\graphicscale,
  every node/.style={scale=\nodescale}
  ]
    % \begin{scope}[scale=\graphicscale]
      \node [ObjectNode] (o3) {\scriptsize O3}
      child [grow=left] { node [OpNode] {\scriptsize OP1}
        % child { node [ObjectTerminalNode,yshift=2mm] {\scriptsize O1} 
          child { node [ActionNode,yshift=5mm] {\scriptsize DEPOSIT} 
            child [grow=right] { node [RobotTerminalNode,yshift=5mm] {\scriptsize R1}
            edge from parent [ScheduleEdge, ->] }
            child [grow=left] { node [ActionNode,xshift=-3mm] {\scriptsize CARRY} 
              child { node [ActionNode,xshift=-3mm] {\scriptsize COLLECT}
                child { node [ObjectNode,xshift=-3mm,yshift=-3mm] {\scriptsize O1} 
                edge from parent [ScheduleEdge] } 
                child { node [ActionNode] {\scriptsize GO} 
                  child {node [RobotNode] {\scriptsize R1}
                  edge from parent [ScheduleEdge] }
                edge from parent [ScheduleEdge] } 
              edge from parent [ScheduleEdge] }
            edge from parent [ScheduleEdge] }
          edge from parent [ScheduleEdge] }
        % edge from parent [ScheduleEdge] }
        % child { node [ObjectTerminalNode] {\scriptsize O2} 
          child { node [ActionNode,yshift=-5mm] (deposit2) {\scriptsize DEPOSIT} 
            child [grow=left] { node [ActionNode,xshift=-3mm] {\scriptsize CARRY} 
              child { node [ActionNode,xshift=-3mm] {\scriptsize COLLECT}
                child { node [ObjectNode,xshift=-3mm,yshift=-3mm] {\scriptsize O2} 
                edge from parent [ScheduleEdge] } 
                child { node [ActionNode] {\scriptsize GO} 
                  child {node [RobotNode] {\scriptsize R2}
                  edge from parent [ScheduleEdge] }
                edge from parent [ScheduleEdge] } 
              edge from parent [ScheduleEdge] }
            edge from parent [ScheduleEdge] }
          edge from parent [ScheduleEdge] } 
        % edge from parent [ScheduleEdge] }
      edge from parent [ScheduleEdge] }
      child [grow=right] { node [ActionNode,yshift=-8mm] {\scriptsize COLLECT}
        child [grow=left] { node [ActionNode,xshift=-8mm,yshift=-6mm] (go2) {\scriptsize GO} 
          % child [grow=left] { node [RobotNode] (r4) {\scriptsize R2} 
          % edge from parent [ScheduleEdge] }
        edge from parent [ScheduleEdge] }
        child [grow=right] { node [ActionNode,xshift=2mm] {\scriptsize CARRY}
          child { node [ActionNode,xshift=2mm] {\scriptsize DEPOSIT}
            child { node [RobotTerminalNode] {\scriptsize R2}
            edge from parent [ScheduleEdge, ->] }
            % child { node [ObjectTerminalNode] {\scriptsize O3}
              child { node [OpNode] {\scriptsize OP2}
              edge from parent [ScheduleEdge, ->] }
            % edge from parent [ScheduleEdge, ->] }
          edge from parent [ScheduleEdge, ->] }
        edge from parent [ScheduleEdge, ->] }
      edge from parent [ScheduleEdge, ->] };
      % \path [ScheduleEdge, ->] (deposit2) -- (r4);
      \path [ScheduleEdge, ->] (deposit2) -- (go2);
    % \end{scope}
    % \begin{pgfonlayer}{background}
    %   \filldraw [line width=4mm,join=round,black!10]
    %     (w1.north  -| l1.east)  rectangle (w2.south  -| e1.west);
    % \end{pgfonlayer}
  \end{tikzpicture}%}

==> graphics/project_schedule_graphic_presolve.tex <==
% !TEX root = root.tex
\begin{tikzpicture}

  \node [OpNode,font=\scriptsize] (op2) {OP2} [ScheduleEdge,anchor=east,grow=left,growth parent anchor=west,level distance=3mm,font=\scriptsize]
    child { node [ActionNode] (deposit3) {DEPOSIT} 
      child { node [ActionNode] (carry3) {CARRY}
        child { node [ActionNode] (collect3) {COLLECT} 
          child { node [ObjectNode] (o3) {O3}
            child { node [OpNode] (op1) {OP1} [sibling distance=20mm]
              %
              child { node [ActionNode] (deposit1) {DEPOSIT} 
                child { node [ActionNode] (carry1) {CARRY} 
                  child { node [ActionNode] (collect1) {COLLECT} [sibling distance=10mm]
                    child { node [ObjectNode] (o1) {O1} }
                    child { node [ActionNode] (go1) {GO} 
                      child { node [RobotNode] (r1) {R1} edge from parent[draw=none] }
                    }
                  }
                }
              }
              %
              child { node [ActionNode] (deposit2) {DEPOSIT} 
                child { node [ActionNode] (carry2) {CARRY} 
                  child { node [ActionNode] (collect2) {COLLECT} [sibling distance=10mm]
                    child { node [ObjectNode] (o2) {O2} }
                    child { node [ActionNode] (go2) {GO} 
                      child { node [RobotNode] (r2) {R2} edge from parent[draw=none] }
                    }
                  }
                }
              }
              %
            }
          }
          child { node [ActionNode] (go3) {GO} }
        }
      }
    };

    % \ifthenelse{\value{milpEdgesDrawingMode}=1} {
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r1) -- (go1);
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r2) -- (go2);
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (deposit2) -- (go3);
    % }{}
    % \ifthenelse{\value{milpEdgesDrawingMode}=2} {
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r2) -- (go1);
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r1) -- (go2);
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (deposit2) -- (go3);
    % }{}
    % \ifthenelse{\value{milpEdgesDrawingMode}=3} {
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r1) -- (go1);
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r2) -- (go2);
    %   \draw[ScheduleEdge,->,draw=\overrideedgecolor] (deposit1) -- (go3);
    % }{}
    
    \ifthenelse{\value{milpEdgesDrawingMode}=1} {
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r1) -- (go1);
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r2) -- (go2);
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (deposit2) -- (go3);
    }{}
    \ifthenelse{\value{milpEdgesDrawingMode}=2} {
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r2) -- (go1);
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r1) -- (go2);
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (deposit2) -- (go3);
    }{}
    \ifthenelse{\value{milpEdgesDrawingMode}=3} {
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r1) -- (go1);
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (r2) -- (go2);
      \draw[ScheduleEdge,->,draw=\overrideedgecolor] (deposit1) -- (go3);
    }{}

  \end{tikzpicture}%}

==> graphics/project_schedule_graphic_skeleton.tex <==
% !TEX root = root.tex
\begin{tikzpicture}[scale=\graphicscale,
  every node/.style={scale=\nodescale}]

\node [OpNode,font=\scriptsize] (op2) {$\OPERATIONvtxAbbrev{2}$} [ScheduleEdge,anchor=east,grow=left,growth parent anchor=west,level distance=3mm,font=\scriptsize]
  child { node [ObjectNode] (o3) {$\OBJECTatAbbrev{3}$}
    child { node [OpNode] (op1) {$\OPERATIONvtxAbbrev{1}$} [sibling distance=15mm]
      child { node [ObjectNode] (o1) {$\OBJECTatAbbrev{1}$} }
      child { node [ObjectNode] (o2) {$\OBJECTatAbbrev{2}$} }
    }
  };

\end{tikzpicture}

==> graphics/project_schedule_graphic_skeleton2.tex <==
% !TEX root = root.tex
\begin{tikzpicture}

\node [OpNode,font=\scriptsize] (op2) {$\OPERATIONvtxAbbrev{2}$} [ScheduleEdge,anchor=east,grow=left,growth parent anchor=west,level distance=3mm,font=\scriptsize]
  child { node [ActionNode] (transport3) {TRANSPORT} 
    child { node [ObjectNode] (o3) {$\OBJECTatAbbrev{3}$}
      child { node [OpNode] (op1) {$\OPERATIONvtxAbbrev{1}$} [sibling distance=15mm]
        child { node [ActionNode] (transport1) {TRANSPORT} 
          child { node [ObjectNode] (o1) {$\OBJECTatAbbrev{1}$} }
        }
        child { node [ActionNode] (transport2) {TRANSPORT} 
          child { node [ObjectNode] (o2) {$\OBJECTatAbbrev{2}$} }
        }
      }
    }
  };

\end{tikzpicture}

==> graphics/project_schedule_graphic_skeleton3.tex <==
% !TEX root = root.tex
\begin{tikzpicture}

\node [OpNode,font=\scriptsize] (op2) {OP2} [ScheduleEdge,anchor=east,grow=left,growth parent anchor=west,level distance=3mm,font=\scriptsize]
  child { node [ActionNode] (deposit3) {DEPOSIT} 
    child { node [ActionNode] (carry3) {CARRY}
      child { node [ActionNode] (collect3) {COLLECT} 
        child { node [ObjectNode] (o3) {O3}
          child { node [OpNode] (op1) {OP1} [sibling distance=15mm]
            child { node [ActionNode] (deposit1) {DEPOSIT} 
              child { node [ActionNode] (carry1) {CARRY} 
                child { node [ActionNode] (collect1) {COLLECT} [sibling distance=10mm]
                  child { node [ObjectNode] (o1) {O1} }
                }
              }
            }
            child { node [ActionNode] (deposit2) {DEPOSIT} 
              child { node [ActionNode] (carry2) {CARRY} 
                child { node [ActionNode] (collect2) {COLLECT} [sibling distance=10mm]
                  child { node [ObjectNode] (o2) {O2} }
                }
              }
            }
          }
        }
      }
    }
  };

\end{tikzpicture}

==> graphics/replanning_graphics/replanning_sequence.tex <==
% !TEX root = root.tex
\newcommand{\sibdistONE}{14mm}
\newcommand{\sibdistTWO}{6mm}
\newcommand{\leveldist}{3mm}
\begin{tikzpicture}[font=\scriptsize]

\node [OpNode,font=\scriptsize] (op2) {$\OPERATIONvtxAbbrev{2}$} [ScheduleEdge,anchor=east,grow=left,growth parent anchor=west,level distance=\leveldist,sibling distance=\sibdistTWO]
  child { node [ActionNode] (deposit3) {$\DEPOSITaction$} 
  child { node [ActionNode] (carry3) {$\CARRYaction$}
    child { node [ActionNode] (collect3) {$\COLLECTaction$} 
    child { node [ObjectNode] (o3) {$\OBJECTatAbbrev{3}$}
      child { node [OpNode] (op1) {$\OPERATIONvtxAbbrev{1}$} [sibling distance=\sibdistONE]
      %
      child { node [ActionNode] (deposit1) {$\DEPOSITaction$} 
        child { node [ActionNode] (carry1) {$\CARRYaction$} 
        child { node [ActionNode] (collect1) {$\COLLECTaction$} [sibling distance=\sibdistTWO]
          child { node [ObjectNode] (o1) {$\OBJECTatAbbrev{1}$} }
          child { node [ActionNode] (go1) {$\GOaction$} 
          child { node [RobotNode] (r1) {$\ROBOTatAbbrev{1}$} }
          edge from parent[draw=none] 
          }
        }
        }
      }
      %
      child { node [ActionNode] (deposit2) {$\DEPOSITaction$} 
        child { node [ActionNode] (carry2) {$\CARRYaction$} 
        child { node [ActionNode] (collect2) {$\COLLECTaction$} [sibling distance=\sibdistTWO]
          child { node [ObjectNode] (o2) {$\OBJECTatAbbrev{2}$} }
          child { node [ActionNode] (go2) {$\GOaction$} 
          child { node [RobotNode] (r2) {$\ROBOTatAbbrev{2}$} }edge from parent[draw=none]
          }
        }
        }
      }
      }
    }
    }
  }
  };

  \ifthenelse{\value{mergeSchedule}=1}{
    \node [OpNode,below=15mm of op2, font=\scriptsize] (op4) {$\OPERATIONvtxAbbrev{4}$} [ScheduleEdge,anchor=east,grow=left,growth parent anchor=west,level distance=\leveldist,sibling distance=\sibdistTWO]
  child { node [ActionNode] (deposit6) {$\DEPOSITaction$} 
  child { node [ActionNode] (carry6) {$\CARRYaction$}
    child { node [ActionNode] (collect6) {$\COLLECTaction$} 
    child { node [ObjectNode] (o6) {$\OBJECTatAbbrev{6}$}
      child { node [OpNode] (op3) {$\OPERATIONvtxAbbrev{3}$} [sibling distance=\sibdistONE]
      %
      child { node [ActionNode] (deposit4) {$\DEPOSITaction$} 
        child { node [ActionNode] (carry4) {$\CARRYaction$} 
          child { node [ActionNode] (collect4) {$\COLLECTaction$} 
            child { node [ObjectNode] (o4) {$\OBJECTatAbbrev{4}$} }
            }
          }
        }
      %
      child { node [ActionNode] (deposit5) {$\DEPOSITaction$} 
        child { node [ActionNode] (carry5) {$\CARRYaction$} 
          child { node [ActionNode] (collect5) {$\COLLECTaction$}
            child { node [ObjectNode] (o5) {$\OBJECTatAbbrev{5}$} }
          }
        }
      }
      }
    }
    }
  }
  };
  }{}

  \ifthenelse{\value{splitFlag}=1} {
    \node [ActionNode,right=\leveldist of deposit1,yshift=3mm] (go5) {$\GOaction$};
    \draw[ScheduleEdge,->] (deposit1) -- (go5);
    \node [ActionNode,right=\leveldist of go5] (go3) {$\GOaction$};
    \draw[ScheduleEdge,->] (go5) -- (go3);

    \node [ActionNode,right=\leveldist of deposit2,yshift=-3mm] (go6) {$\GOaction$};
    \draw[ScheduleEdge,->] (deposit2) -- (go6);
    \node [ActionNode,right=\leveldist of go6] (go4) {$\GOaction$};
    \draw[ScheduleEdge,->] (go6) -- (go4);

    \ifthenelse{\value{freezeFlag}=1} {
      \node [ActionNode,fill=\freezeColor] at (go5) {$\GOaction$};
      \node [ActionNode,fill=\freezeColor] at (go6) {$\GOaction$};
    }{}
  }{%
    \node [ActionNode,right=\leveldist of deposit1,yshift=3mm] (go3) {$\GOaction$};
    \draw[ScheduleEdge,->] (deposit1) -- (go3);
    \node [ActionNode,right=\leveldist of deposit2,yshift=-3mm] (go4) {$\GOaction$};
    \draw[ScheduleEdge,->] (deposit2) -- (go4);
  }
  
  \ifthenelse{\value{milpEdgesDrawingMode}=1} {
    \draw[ScheduleEdge,->,draw=\overrideedgecolor] (go1) -- (collect1);
    \draw[ScheduleEdge,->,draw=\overrideedgecolor] (go2) -- (collect2);
    \draw[ScheduleEdge,->,draw=\overrideedgecolor] (go4) -- (collect3);
  }{}
  \ifthenelse{\value{milpEdgesDrawingMode}=2} {
    \draw[ScheduleEdge,->,draw=\overrideedgecolor] (go1) -- (collect1);
    \draw[ScheduleEdge,->,draw=\overrideedgecolor] (go2) -- (collect2);
  }{}
  \ifthenelse{\value{milpEdgesDrawingMode}=3} {
    \draw[ScheduleEdge,->,draw=\overrideedgecolor] (go1) -- (collect1);
    \draw[ScheduleEdge,->,draw=\overrideedgecolor] (go2) -- (collect2);
    \draw[ScheduleEdge,->,draw=\overrideedgecolor] (go3) -- (collect3);
  }{}

  % Freezing 
  \ifthenelse{\value{freezeFlag}=1} {
    \node [OpNode,fill=\freezeColor] at (op1) {$\OPERATIONvtxAbbrev{1}$}; 
    \node [ActionNode,fill=\freezeColor] at (deposit1) {$\DEPOSITaction$}; 
    \node [ActionNode,fill=\freezeColor] at (carry1) {$\CARRYaction$};
    \node [ActionNode,fill=\freezeColor] at (collect1) {$\COLLECTaction$}; 
    \node [ObjectNode,fill=\freezeColor] at (o1) {$\OBJECTatAbbrev{1}$}; 
    \node [ActionNode,fill=\freezeColor] at (go1) {$\GOaction$}; 
    \node [RobotNode,fill=\freezeColor] at (r1) {$\ROBOTatAbbrev{1}$};
    %
    \node [ActionNode,fill=\freezeColor] at (deposit2) {$\DEPOSITaction$};
    \node [ActionNode,fill=\freezeColor] at (carry2) {$\CARRYaction$};
    \node [ActionNode,fill=\freezeColor] at (collect2) {$\COLLECTaction$};
    \node [ObjectNode,fill=\freezeColor] at (o2) {$\OBJECTatAbbrev{2}$};
    \node [ActionNode,fill=\freezeColor] at (go2) {$\GOaction$};
    \node [RobotNode,fill=\freezeColor] at (r2) {$\ROBOTatAbbrev{2}$};
  }{}

\end{tikzpicture}%}

==> graphics/simple_project_graph.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[scale=\graphicscale]
    \tikzstyle{TaskNode}=[shape=circle, text=black!, fill=black!20, opacity=1]
    % inner sep, minimum size
    \node [TaskNode] (z){$4$}
    child [grow=left] {node [TaskNode] (a) {$3$}
      child {node [TaskNode] (b) {$1$} 
      edge from parent [<-,>=latex] node [above right,xshift=-2mm] {$\processtime[1,3]$}}
      child {node [TaskNode] (b) {$2$} 
      edge from parent [<-,>=latex] node [below right,xshift=-2mm] {$\processtime[2,3]$}}
      edge from parent [<-,>=latex] node [above] {$\processtime[3,4]$}
    };
\end{tikzpicture}

==> results/single_project/test/assignment_only.tex <==
\begin{tikzpicture}[scale={0.7}]
\centering
\pgfplotsset{set layers=standard,cell picture=true}

\begin{groupplot}[group style={group name={myPlots}, group size={6 by 1}, xlabels at={edge bottom}, xticklabels at={edge bottom}, vertical sep={0pt}, horizontal sep={2pt}}, boxplot, boxplot/draw direction={y}, ymode={log}, footnotesize, width={\plotarraywidth}, height={\plotarrayheight}, xmin={0}, xmax={5}, ymin={0.007}, ymax={120}, xtick={10,20,30,40}, xticklabels={10,20,30,40}, tickpos={left}, ytick={0.1,1.0,10.0,100.0}, yticklabels={}, ylabel shift={0pt}, ytick align={outside}, xtick align={outside}]
    \nextgroupplot[xlabel={$m = 10$}, ylabel={time (s)}, yticklabels={0.1,1.0,10.0,100.0}, legend style={draw={none}, fill={white}, xshift={2pt}, yshift={0pt}}, legend pos={north west}]
    \addlegendentry[] {$n = 10$}
    \addlegendentry[] {$n = 20$}
    \addlegendentry[] {$n = 30$}
    \addlegendentry[] {$n = 40$}
    \addlegendimage{mark=*,blue}
    \addlegendimage{mark=*,red}
    \addlegendimage{mark=*,brown}
    \addlegendimage{mark=*,black}

    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.011033001  \\
            0.028819942  \\
            0.011463927  \\
            0.018850725  \\
            0.011645552  \\
            0.021255009  \\
            0.009619838  \\
            0.0104168  \\
            0.009671398  \\
            0.014783081  \\
            0.009751372  \\
            0.013223268  \\
            0.020990511  \\
            0.018919121  \\
            0.009893478  \\
            0.012717746  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.011366024  \\
            0.022903102  \\
            0.013288033  \\
            0.010807013  \\
            0.010722432  \\
            0.01099721  \\
            0.011085815  \\
            0.02007092  \\
            0.020879945  \\
            0.033312909  \\
            0.022599549  \\
            0.011507866  \\
            0.010786743  \\
            0.010617213  \\
            0.010871441  \\
            0.012002379  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.013453555  \\
            0.012889243  \\
            0.012270261  \\
            0.020894871  \\
            0.012568318  \\
            0.02140883  \\
            0.013433498  \\
            0.01256736  \\
            0.012923536  \\
            0.029219818  \\
            0.013276598  \\
            0.013228106  \\
            0.01273338  \\
            0.012241078  \\
            0.01193203  \\
            0.01339997  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.017901401  \\
            0.015053617  \\
            0.014478797  \\
            0.01578221  \\
            0.014732665  \\
            0.015830986  \\
            0.0187352  \\
            0.027050144  \\
            0.0152848  \\
            0.016681582  \\
            0.015883213  \\
            0.015952884  \\
            0.02421888  \\
            0.014567841  \\
            0.015036098  \\
            0.015372538  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 20$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.028400405  \\
            0.024190601  \\
            0.023621079  \\
            0.023740062  \\
            0.070562314  \\
            0.06069465  \\
            0.123902297  \\
            0.034684947  \\
            0.048962499  \\
            0.20532997  \\
            0.067353217  \\
            0.026237522  \\
            0.065163877  \\
            0.063637853  \\
            0.044256253  \\
            0.076272647  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.029321549  \\
            0.041046368  \\
            0.027241362  \\
            0.03540519  \\
            0.031764441  \\
            0.052702944  \\
            0.033932873  \\
            0.028183465  \\
            0.027917799  \\
            0.037807852  \\
            0.027290288  \\
            0.053882992  \\
            0.04113506  \\
            0.028901072  \\
            0.030977572  \\
            0.028466341  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.035108719  \\
            0.03973582  \\
            0.032560722  \\
            0.029325921  \\
            0.032466019  \\
            0.032642578  \\
            0.042553978  \\
            0.029379387  \\
            0.030306195  \\
            0.029277504  \\
            0.031948684  \\
            0.033672218  \\
            0.032794229  \\
            0.040472776  \\
            0.030475858  \\
            0.036243732  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.053603357  \\
            0.050452177  \\
            0.038472133  \\
            0.048290656  \\
            0.040245177  \\
            0.048738816  \\
            0.040039185  \\
            0.04590322  \\
            0.045832115  \\
            0.0705047  \\
            0.033791748  \\
            0.038994823  \\
            0.038378322  \\
            0.037271398  \\
            0.076660737  \\
            0.036677591  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 30$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.342344061  \\
            0.884174908  \\
            0.106594161  \\
            0.250114285  \\
            1.388610077  \\
            2.863900066  \\
            0.397205139  \\
            0.363096736  \\
            30.044378559  \\
            12.147517394  \\
            0.532807485  \\
            1.146632229  \\
            0.457884188  \\
            7.491894404  \\
            1.586069515  \\
            6.57150159  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.072823231  \\
            0.060040511  \\
            0.060785626  \\
            0.065702729  \\
            0.078365623  \\
            0.063004538  \\
            0.062446514  \\
            0.07882394  \\
            0.058505908  \\
            0.061168834  \\
            0.060293441  \\
            0.067408278  \\
            0.069353514  \\
            0.065862782  \\
            0.065045382  \\
            0.074036425  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.062036974  \\
            0.063958338  \\
            0.080707922  \\
            0.067012194  \\
            0.065841665  \\
            0.067055798  \\
            0.078406194  \\
            0.065031475  \\
            0.095766099  \\
            0.068870746  \\
            0.104813454  \\
            0.071807166  \\
            0.091776221  \\
            0.071607643  \\
            0.070174737  \\
            0.06481796  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.068237877  \\
            0.158345297  \\
            0.082199039  \\
            0.069226434  \\
            0.076704757  \\
            0.102041963  \\
            0.06603331  \\
            0.085280298  \\
            0.066658785  \\
            0.06849229  \\
            0.070016932  \\
            0.096568479  \\
            0.108462688  \\
            0.070942626  \\
            0.066419545  \\
            0.079544734  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 40$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.562578349  \\
            7.022620384  \\
            7.782432093  \\
            3.166078515  \\
            100.013989635  \\
            100.01697618  \\
            100.016784496  \\
            100.062288331  \\
            100.01665099  \\
            100.031020933  \\
            100.017398067  \\
            100.016860664  \\
            100.046288885  \\
            7.818932923  \\
            100.026250702  \\
            100.016103818  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.118579847  \\
            0.108320362  \\
            0.265733246  \\
            0.101807519  \\
            0.12472374  \\
            0.138203971  \\
            0.171034736  \\
            0.192620712  \\
            0.135547257  \\
            0.124019117  \\
            0.144098942  \\
            0.208600412  \\
            0.284865594  \\
            0.163371071  \\
            0.122625381  \\
            0.305544239  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.131582136  \\
            0.19673687  \\
            0.125298319  \\
            0.187023761  \\
            0.135383338  \\
            0.128953386  \\
            0.136186168  \\
            0.124054586  \\
            0.118917117  \\
            0.129559377  \\
            0.125559442  \\
            0.127733182  \\
            0.116571639  \\
            0.133142511  \\
            0.118826172  \\
            0.133386234  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.13326202  \\
            0.116314531  \\
            0.127343336  \\
            0.121511774  \\
            0.132285817  \\
            0.18820503  \\
            0.120773498  \\
            0.14534699  \\
            0.136721206  \\
            0.117538954  \\
            0.122339397  \\
            0.123849744  \\
            0.109261686  \\
            0.214749851  \\
            0.13234339  \\
            0.216364603  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 50$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            13.965121604  \\
            6.611042538  \\
            27.914319033  \\
            100.032565078  \\
            100.019893731  \\
            100.018961048  \\
            100.037695006  \\
            100.036606347  \\
            100.017405205  \\
            100.018120982  \\
            100.028917423  \\
            100.039488818  \\
            100.029175755  \\
            100.021458247  \\
            100.030778519  \\
            100.03499517  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.625893825  \\
            0.199513044  \\
            0.381269387  \\
            0.477237964  \\
            0.200645714  \\
            0.640636475  \\
            1.642146382  \\
            1.452540928  \\
            3.53845857  \\
            1.715463564  \\
            3.495732191  \\
            0.309591773  \\
            0.887540847  \\
            0.554021204  \\
            0.196224409  \\
            0.63540112  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.236115844  \\
            0.339720062  \\
            0.215173177  \\
            0.227393838  \\
            0.184909714  \\
            0.202068872  \\
            0.175194429  \\
            0.285813107  \\
            0.181855838  \\
            0.365833113  \\
            0.230477441  \\
            0.20066977  \\
            0.262303341  \\
            0.250635604  \\
            0.23197896  \\
            0.519836336  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.2180624  \\
            0.214088324  \\
            0.181949472  \\
            0.220809599  \\
            0.238753177  \\
            0.196094753  \\
            0.245620295  \\
            0.204435474  \\
            0.247139419  \\
            0.185314095  \\
            0.186142908  \\
            0.416894831  \\
            0.175851471  \\
            0.214191685  \\
            0.209632168  \\
            0.217069815  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 60$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            100.035505886  \\
            100.044224604  \\
            100.0232673  \\
            100.034299018  \\
            100.047705388  \\
            100.024276249  \\
            100.043717518  \\
            100.052013317  \\
            100.023505351  \\
            100.042974654  \\
            100.033610689  \\
            100.039444231  \\
            100.043923305  \\
            100.022563015  \\
            100.025313891  \\
            100.045127749  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            3.944972472  \\
            7.615108045  \\
            7.004741204  \\
            0.501467488  \\
            1.264227628  \\
            0.585391794  \\
            6.078538299  \\
            4.811898947  \\
            1.514384112  \\
            0.763391561  \\
            2.161366695  \\
            48.100509147  \\
            6.459478099  \\
            16.324551425  \\
            18.665993828  \\
            9.623395053  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.651020246  \\
            0.379934475  \\
            0.404559664  \\
            0.285748264  \\
            0.644043825  \\
            0.3129248  \\
            0.333710725  \\
            0.546004281  \\
            0.764010932  \\
            0.688569867  \\
            0.519554223  \\
            0.297621788  \\
            0.64259204  \\
            0.326915583  \\
            0.466912467  \\
            0.307521371  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.266736629  \\
            0.284746036  \\
            0.305679891  \\
            0.346778709  \\
            0.25586859  \\
            0.250333324  \\
            0.537422998  \\
            0.437836132  \\
            0.445637371  \\
            0.641471859  \\
            0.445900627  \\
            0.518434684  \\
            0.541976301  \\
            0.380946868  \\
            0.385161454  \\
            0.380633067  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> results/single_project/test/full_solver.tex <==
\begin{tikzpicture}[scale={0.7}]
\centering
\pgfplotsset{set layers=standard,cell picture=true}

\begin{groupplot}[group style={group name={myPlots}, group size={6 by 1}, xlabels at={edge bottom}, xticklabels at={edge bottom}, vertical sep={0pt}, horizontal sep={2pt}}, boxplot, boxplot/draw direction={y}, ymode={log}, footnotesize, width={\plotarraywidth}, height={\plotarrayheight}, xmin={0}, xmax={5}, ymin={0.007}, ymax={120}, xtick={10,20,30,40}, xticklabels={10,20,30,40}, tickpos={left}, ytick={0.1,1.0,10.0,100.0}, yticklabels={}, ylabel shift={0pt}, ytick align={outside}, xtick align={outside}]
    \nextgroupplot[xlabel={$m = 10$}, ylabel={time (s)}, yticklabels={0.1,1.0,10.0,100.0}, legend style={draw={none}, fill={white}, xshift={2pt}, yshift={0pt}}, legend pos={north west}]
    \addlegendentry[] {$n = 10$}
    \addlegendentry[] {$n = 20$}
    \addlegendentry[] {$n = 30$}
    \addlegendentry[] {$n = 40$}
    \addlegendimage{mark=*,blue}
    \addlegendimage{mark=*,red}
    \addlegendimage{mark=*,brown}
    \addlegendimage{mark=*,black}

    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.545323571  \\
            6.872213842  \\
            0.257652158  \\
            0.294433683  \\
            0.251576894  \\
            0.32818648  \\
            0.288785807  \\
            0.254932404  \\
            0.424583823  \\
            0.244570523  \\
            0.277182591  \\
            0.31189299  \\
            0.259154348  \\
            0.312339406  \\
            0.29268349  \\
            0.31438647  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.366798887  \\
            0.369447584  \\
            0.509063756  \\
            0.285348836  \\
            0.300659598  \\
            0.260379941  \\
            0.313816983  \\
            0.305904425  \\
            0.537463856  \\
            0.331485685  \\
            0.274249292  \\
            0.286778076  \\
            0.289265222  \\
            0.303862385  \\
            0.327033123  \\
            0.471702205  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.464643002  \\
            0.498009137  \\
            0.510961148  \\
            0.389493456  \\
            0.387229554  \\
            0.522639595  \\
            0.453612024  \\
            0.477602468  \\
            0.477777228  \\
            0.457813127  \\
            0.343184537  \\
            0.529354795  \\
            0.362343409  \\
            0.353919087  \\
            0.347835151  \\
            0.379750777  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.463601103  \\
            0.612581749  \\
            0.435128438  \\
            0.511364256  \\
            0.42143905  \\
            0.475479836  \\
            0.740811702  \\
            0.475584631  \\
            0.427361951  \\
            0.415987859  \\
            0.372601614  \\
            0.376331707  \\
            0.692437326  \\
            0.525677865  \\
            0.523377229  \\
            0.538524713  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 20$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.296695771  \\
            0.358298341  \\
            0.479293533  \\
            0.363252386  \\
            0.386913042  \\
            0.370181292  \\
            0.432054013  \\
            0.306103207  \\
            0.336024271  \\
            0.531271874  \\
            0.600413177  \\
            0.362936705  \\
            0.444812133  \\
            0.445262019  \\
            0.340717228  \\
            0.338119773  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.437576562  \\
            0.438204434  \\
            0.577993679  \\
            0.415883677  \\
            0.382248609  \\
            0.385773684  \\
            0.422669488  \\
            0.576313479  \\
            0.350607995  \\
            0.357152523  \\
            0.451124395  \\
            0.431285477  \\
            0.382494762  \\
            0.51716469  \\
            0.361443035  \\
            0.404060143  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.533837235  \\
            0.574015935  \\
            0.602361926  \\
            0.601749599  \\
            0.475498787  \\
            0.467629716  \\
            0.536734824  \\
            0.979004142  \\
            0.51713673  \\
            0.482878706  \\
            0.462444346  \\
            0.44210395  \\
            0.810678124  \\
            0.512189832  \\
            0.488910228  \\
            0.400031558  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.556112578  \\
            0.86475303  \\
            0.612202491  \\
            0.537091552  \\
            0.560573503  \\
            0.446033001  \\
            0.845438203  \\
            0.520631973  \\
            0.582729804  \\
            0.572829674  \\
            0.751778271  \\
            0.613914857  \\
            0.599013627  \\
            0.500312338  \\
            0.603879925  \\
            0.692913925  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 30$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            2.021205789  \\
            1.452272516  \\
            0.490084783  \\
            0.658559652  \\
            2.15819006  \\
            3.409647836  \\
            0.846676446  \\
            0.781614677  \\
            33.725977655  \\
            12.445041202  \\
            1.230301738  \\
            1.751758356  \\
            0.978433868  \\
            8.09554986  \\
            2.459030801  \\
            7.235771334  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.858347962  \\
            0.473508845  \\
            0.551270341  \\
            0.559403317  \\
            0.524955479  \\
            0.628337232  \\
            0.566623759  \\
            0.490462901  \\
            0.496854699  \\
            0.904593759  \\
            0.656083173  \\
            0.543221662  \\
            0.627697433  \\
            0.518541473  \\
            0.436044688  \\
            0.637029901  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.734076624  \\
            0.798526035  \\
            0.619615157  \\
            0.741145408  \\
            0.552376159  \\
            0.697491837  \\
            0.729856907  \\
            0.692189554  \\
            0.642210527  \\
            0.566688776  \\
            0.622105464  \\
            0.58696388  \\
            0.743575144  \\
            0.577253222  \\
            0.729459486  \\
            0.682656635  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.875371627  \\
            1.193566087  \\
            0.851171024  \\
            0.805779956  \\
            0.833474877  \\
            0.658996712  \\
            0.861783234  \\
            0.717129289  \\
            0.805977216  \\
            0.646098299  \\
            0.687063676  \\
            0.83814775  \\
            0.799014313  \\
            0.644442739  \\
            0.595566814  \\
            0.692526879  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 40$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            2.204249245  \\
            7.740215468  \\
            125.746869326  \\
            3.790758263  \\
            115.464851554  \\
            115.293281928  \\
            115.286225673  \\
            115.272201181  \\
            115.277544401  \\
            115.542888423  \\
            115.28297479  \\
            115.271155529  \\
            115.30305021  \\
            8.529183253  \\
            115.476128723  \\
            115.271110267  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.617262297  \\
            0.658825699  \\
            1.016064485  \\
            0.658087395  \\
            27.508489  \\
            0.596995699  \\
            22.669364691  \\
            0.678526395  \\
            0.605981639  \\
            0.639533656  \\
            0.73073944  \\
            0.823548115  \\
            33.939537097  \\
            0.657715645  \\
            0.620389247  \\
            1.22323581  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.683637666  \\
            0.869618014  \\
            0.886297211  \\
            0.913203001  \\
            0.688782247  \\
            0.658030434  \\
            0.921178924  \\
            0.763949758  \\
            0.904724411  \\
            0.780765497  \\
            0.680481195  \\
            0.717732195  \\
            0.668191303  \\
            0.80301076  \\
            0.743484409  \\
            0.622870409  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.295123848  \\
            0.951281979  \\
            0.957090511  \\
            1.148860919  \\
            0.730313402  \\
            0.880980227  \\
            0.764430351  \\
            0.92095552  \\
            0.793986404  \\
            0.779535064  \\
            0.827376962  \\
            0.777165672  \\
            0.743365961  \\
            0.985677559  \\
            0.768094187  \\
            0.834876258  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 50$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            15.054022226  \\
            7.465394207  \\
            28.657406055  \\
            115.35274155  \\
            115.330274867  \\
            115.506465415  \\
            117.426461781  \\
            115.319329483  \\
            115.509395514  \\
            115.342688294  \\
            115.305094679  \\
            115.355421509  \\
            115.511557203  \\
            115.332902218  \\
            115.324229064  \\
            115.333898602  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.410649635  \\
            0.786232275  \\
            1.06071014  \\
            1.348483563  \\
            46.887839334  \\
            1.329099893  \\
            2.4365972  \\
            2.251420361  \\
            123.307008189  \\
            2.443765538  \\
            4.18108256  \\
            1.135880969  \\
            1.681201033  \\
            1.26925992  \\
            0.954971064  \\
            1.347736706  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.859054307  \\
            1.28438827  \\
            1.844448673  \\
            0.897671256  \\
            0.981472123  \\
            0.845700724  \\
            0.796336635  \\
            1.115597542  \\
            1.041352721  \\
            1.100955201  \\
            0.917245342  \\
            1.012347362  \\
            0.977492192  \\
            0.921282068  \\
            1.035981819  \\
            1.278017842  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.104655618  \\
            1.120141398  \\
            1.300547036  \\
            1.11168229  \\
            1.064768944  \\
            1.056004599  \\
            1.129373093  \\
            1.128299227  \\
            1.064836124  \\
            1.183913789  \\
            0.98392814  \\
            1.192429647  \\
            1.007339143  \\
            1.243819873  \\
            0.956845793  \\
            1.021773429  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 60$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            115.550176675  \\
            115.426901865  \\
            115.402160939  \\
            115.405412523  \\
            115.57950242  \\
            115.419537912  \\
            115.444644422  \\
            115.606728127  \\
            115.406290099  \\
            115.37522014  \\
            116.094587738  \\
            115.628875958  \\
            115.435281045  \\
            115.399442774  \\
            115.596136896  \\
            115.433124974  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            4.784672052  \\
            8.806528111  \\
            122.898960366  \\
            1.148425591  \\
            2.156602061  \\
            1.713756453  \\
            6.683510716  \\
            5.589513805  \\
            2.473358667  \\
            1.698715844  \\
            2.968485067  \\
            135.651441898  \\
            126.790610874  \\
            17.282313348  \\
            19.508461787  \\
            10.459832699  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.650465039  \\
            1.19712897  \\
            1.400661973  \\
            1.410222885  \\
            1.547431121  \\
            1.174876819  \\
            2.142739456  \\
            2.344470971  \\
            1.880864691  \\
            1.533995804  \\
            1.326507359  \\
            1.200476807  \\
            1.635716267  \\
            1.156226875  \\
            1.445271555  \\
            1.869966599  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            1.436036403  \\
            1.173047338  \\
            1.194397914  \\
            1.530481631  \\
            1.122853086  \\
            1.135352878  \\
            1.626298554  \\
            1.363362379  \\
            1.693240034  \\
            1.488767135  \\
            1.064183072  \\
            1.62450944  \\
            1.55630492  \\
            1.242523976  \\
            1.432830483  \\
            1.231472131  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> results/single_project/test/low_level_search_with_repair.tex <==
\begin{tikzpicture}[scale={0.7}]
\centering
\pgfplotsset{set layers=standard,cell picture=true}

\begin{groupplot}[group style={group name={myPlots}, group size={6 by 1}, xlabels at={edge bottom}, xticklabels at={edge bottom}, vertical sep={0pt}, horizontal sep={2pt}}, boxplot, boxplot/draw direction={y}, ymode={log}, footnotesize, width={\plotarraywidth}, height={\plotarrayheight}, xmin={0}, xmax={5}, ymin={0.007}, ymax={120}, xtick={10,20,30,40}, xticklabels={10,20,30,40}, tickpos={left}, ytick={0.1,1.0,10.0,100.0}, yticklabels={}, ylabel shift={0pt}, ytick align={outside}, xtick align={outside}]
    \nextgroupplot[xlabel={$m = 10$}, ylabel={time (s)}, yticklabels={0.1,1.0,10.0,100.0}, legend style={draw={none}, fill={white}, xshift={2pt}, yshift={0pt}}, legend pos={north west}]
    \addlegendentry[] {$n = 10$}
    \addlegendentry[] {$n = 20$}
    \addlegendentry[] {$n = 30$}
    \addlegendentry[] {$n = 40$}
    \addlegendimage{mark=*,blue}
    \addlegendimage{mark=*,red}
    \addlegendimage{mark=*,brown}
    \addlegendimage{mark=*,black}

    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.03708611  \\
            0.049419022  \\
            0.042203202  \\
            0.04223011  \\
            0.049311067  \\
            0.041632526  \\
            0.066827424  \\
            0.056476794  \\
            0.048098675  \\
            0.038653964  \\
            0.056709454  \\
            0.066178826  \\
            0.039186948  \\
            0.056339192  \\
            0.055730189  \\
            0.063768849  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.337736464  \\
            0.109647211  \\
            0.141748227  \\
            0.082830512  \\
            0.101053922  \\
            0.061087443  \\
            0.120495282  \\
            0.097083081  \\
            0.140107533  \\
            0.095766656  \\
            0.057455055  \\
            0.101305149  \\
            0.090182393  \\
            0.116890627  \\
            0.114015375  \\
            0.123011846  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.158227846  \\
            0.200336363  \\
            0.217129327  \\
            0.158680185  \\
            0.166100805  \\
            0.155934517  \\
            0.211010419  \\
            0.185058737  \\
            0.151175184  \\
            0.136554786  \\
            0.120351858  \\
            0.123961272  \\
            0.282271227  \\
            0.166074619  \\
            0.137021214  \\
            0.128774801  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.256873728  \\
            0.238643823  \\
            0.219816483  \\
            0.283013715  \\
            0.229251518  \\
            0.28410951  \\
            0.270158944  \\
            0.429887586  \\
            0.199524573  \\
            0.186632692  \\
            0.170320933  \\
            0.157879665  \\
            0.332212981  \\
            0.297080317  \\
            0.281671549  \\
            0.198841203  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 20$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.080074178  \\
            0.137617669  \\
            0.08913805  \\
            0.107983657  \\
            0.093509343  \\
            0.11562997  \\
            0.071976273  \\
            0.090088232  \\
            0.090268463  \\
            0.06577587  \\
            0.077090928  \\
            0.081826535  \\
            0.077343873  \\
            0.076344515  \\
            0.075017775  \\
            0.071014213  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.185650539  \\
            0.19031047  \\
            0.197529936  \\
            0.190966034  \\
            0.138151262  \\
            0.137269835  \\
            0.181762968  \\
            0.17950852  \\
            0.140522107  \\
            0.115380737  \\
            0.242654366  \\
            0.16064979  \\
            0.114102539  \\
            0.123838829  \\
            0.12909031  \\
            0.14918439  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.288223899  \\
            0.350504844  \\
            0.185568921  \\
            0.317953228  \\
            0.185393646  \\
            0.220089454  \\
            0.486645964  \\
            0.306574221  \\
            0.202905518  \\
            0.263613529  \\
            0.200985167  \\
            0.172134083  \\
            0.21305429  \\
            0.234059637  \\
            0.242095883  \\
            0.141184224  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.271231921  \\
            0.656429833  \\
            0.347971543  \\
            0.26343605  \\
            0.287734429  \\
            0.180921933  \\
            0.358588914  \\
            0.3172544  \\
            0.350816114  \\
            0.317296457  \\
            0.339811938  \\
            0.561474299  \\
            0.303808085  \\
            0.223441766  \\
            0.334627962  \\
            0.286156669  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 30$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.113807342  \\
            0.108914469  \\
            0.150954564  \\
            0.128888468  \\
            0.109176634  \\
            0.086361057  \\
            0.113770265  \\
            0.118768739  \\
            0.288868064  \\
            0.086198982  \\
            0.130647034  \\
            0.11508709  \\
            0.110123229  \\
            0.114776126  \\
            0.09382743  \\
            0.100578366  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.34046188  \\
            0.182288364  \\
            0.235581181  \\
            0.290372908  \\
            0.23882343  \\
            0.395910728  \\
            0.278235067  \\
            0.180529484  \\
            0.240407877  \\
            0.193333117  \\
            0.182875661  \\
            0.220605832  \\
            0.194988718  \\
            0.156304528  \\
            0.155786227  \\
            0.186189236  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.532475207  \\
            0.36904588  \\
            0.304203393  \\
            0.261643677  \\
            0.199442928  \\
            0.240084455  \\
            0.412816008  \\
            0.273461012  \\
            0.296559738  \\
            0.28132366  \\
            0.223256099  \\
            0.499280282  \\
            0.251755877  \\
            0.282926312  \\
            0.284969465  \\
            0.275925542  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.450104312  \\
            0.838344292  \\
            0.393824732  \\
            0.403165001  \\
            0.586475144  \\
            0.332632471  \\
            0.432960621  \\
            0.305415277  \\
            0.322122945  \\
            0.32758001  \\
            0.420072921  \\
            0.319728941  \\
            0.285958041  \\
            0.352544044  \\
            0.518220769  \\
            0.369331552  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 40$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.178511205  \\
            0.156729806  \\
            0.141352925  \\
            0.155071703  \\
            0.163939128  \\
            0.137760977  \\
            0.148784422  \\
            0.131251125  \\
            0.149833323  \\
            0.339396176  \\
            0.134742519  \\
            0.135598593  \\
            0.155537241  \\
            0.137566423  \\
            0.13721927  \\
            0.152839045  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.244232584  \\
            0.293286389  \\
            0.27604683  \\
            0.298282812  \\
            0.241934365  \\
            0.443897123  \\
            0.208107449  \\
            0.234713824  \\
            0.250058631  \\
            0.24350376  \\
            0.200063019  \\
            0.269426366  \\
            0.21940322  \\
            0.27412031  \\
            0.232362912  \\
            0.545272941  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.338057931  \\
            0.431436474  \\
            0.380436353  \\
            0.479810988  \\
            0.315422045  \\
            0.305446323  \\
            0.359890296  \\
            0.412665048  \\
            0.689909953  \\
            0.244924871  \\
            0.312799689  \\
            0.298489088  \\
            0.315321207  \\
            0.296164306  \\
            0.417620707  \\
            0.271032352  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.830060769  \\
            0.44513714  \\
            0.738947038  \\
            0.617526032  \\
            0.380375641  \\
            0.41879383  \\
            0.433576625  \\
            0.388925497  \\
            0.465948466  \\
            0.435930426  \\
            0.331205926  \\
            0.613073945  \\
            0.39891267  \\
            0.344098974  \\
            0.404583475  \\
            0.410195761  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 50$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.20419066  \\
            0.234786372  \\
            0.197643808  \\
            0.227396812  \\
            0.381325805  \\
            0.193517421  \\
            0.214003075  \\
            0.189363483  \\
            0.187376317  \\
            0.185344289  \\
            0.185739354  \\
            0.216938427  \\
            0.181658433  \\
            0.202097435  \\
            0.186007691  \\
            0.367259079  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.277856701  \\
            0.322708233  \\
            0.317185303  \\
            0.32269648  \\
            0.312607886  \\
            0.249453225  \\
            0.279789008  \\
            0.241295532  \\
            0.253944588  \\
            0.242844324  \\
            0.408121975  \\
            0.305917699  \\
            0.321640332  \\
            0.232933304  \\
            0.31023424  \\
            0.271815319  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.377372104  \\
            0.40748547  \\
            0.490657079  \\
            0.436752955  \\
            0.565308363  \\
            0.357488014  \\
            0.36841168  \\
            0.442328908  \\
            0.31098197  \\
            0.5192723  \\
            0.328344629  \\
            0.402546812  \\
            0.445677179  \\
            0.568541003  \\
            0.36462195  \\
            0.307979674  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.568617161  \\
            0.47090417  \\
            0.623789137  \\
            0.68322697  \\
            0.412966766  \\
            0.500857207  \\
            0.730497533  \\
            0.477978258  \\
            0.50582179  \\
            0.533929362  \\
            0.454224482  \\
            0.505374973  \\
            0.54790589  \\
            0.488274789  \\
            0.64083007  \\
            0.487171065  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 60$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.240680074  \\
            0.227090151  \\
            0.255291133  \\
            0.260638476  \\
            0.257555378  \\
            0.283183924  \\
            0.272568333  \\
            0.273643515  \\
            0.439937333  \\
            0.233638975  \\
            0.221950433  \\
            0.254868487  \\
            0.247249589  \\
            0.232396926  \\
            0.253289494  \\
            0.259305347  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.356996462  \\
            0.283914037  \\
            0.183765467  \\
            0.572978144  \\
            0.330333119  \\
            0.415658742  \\
            0.277915287  \\
            0.29908905  \\
            0.338625722  \\
            0.382823349  \\
            0.335725313  \\
            0.271267918  \\
            0.303798245  \\
            0.478483989  \\
            0.2819113  \\
            0.287686344  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.499449599  \\
            0.517755847  \\
            0.626471228  \\
            0.554556362  \\
            0.394840021  \\
            0.528606448  \\
            0.696753023  \\
            0.462962351  \\
            0.390736581  \\
            0.363915143  \\
            0.418023701  \\
            0.43722145  \\
            0.379788028  \\
            0.475026091  \\
            0.491623335  \\
            0.658184893  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0.684505866  \\
            0.520499604  \\
            0.531167187  \\
            0.696801011  \\
            0.609603672  \\
            0.570036427  \\
            0.559380002  \\
            0.738611252  \\
            0.656983013  \\
            0.524107974  \\
            0.464288942  \\
            0.584874315  \\
            0.635822018  \\
            0.535619796  \\
            0.484293253  \\
            0.715254298  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> results/single_project/test/max_CBS_iterations.tex <==
\begin{tikzpicture}[scale={0.7}]
\centering
\pgfplotsset{set layers=standard,cell picture=true}

\begin{groupplot}[group style={group name={myPlots}, group size={6 by 1}, xlabels at={edge bottom}, xticklabels at={edge bottom}, vertical sep={0pt}, horizontal sep={2pt}}, boxplot, boxplot/draw direction={y}, ymode={normal}, footnotesize, width={\plotarraywidth}, height={\plotarrayheight}, xmin={0}, xmax={5}, ymin={-3}, ymax={103}, xtick={10,20,30,40}, xticklabels={10,20,30,40}, tickpos={left}, ytick={0,25,50,75,100}, yticklabels={}, ylabel shift={0pt}, ytick align={outside}, xtick align={outside}]
    \nextgroupplot[xlabel={$m = 10$}, ylabel={max CBS iterations}, yticklabels={0,25,50,75,100}, legend style={draw={none}, fill={white}, xshift={2pt}, yshift={0pt}}, legend pos={north west}]
    \addlegendentry[] {$n = 10$}
    \addlegendentry[] {$n = 20$}
    \addlegendentry[] {$n = 30$}
    \addlegendentry[] {$n = 40$}
    \addlegendimage{mark=*,blue}
    \addlegendimage{mark=*,red}
    \addlegendimage{mark=*,brown}
    \addlegendimage{mark=*,black}

    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            6  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 20$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 30$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 40$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            16  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            101  \\
            0  \\
            38  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            70  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 50$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            101  \\
            0  \\
            0  \\
            0  \\
            18  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \nextgroupplot[xlabel={$m = 60$}, ymajorticks={false}, yminorticks={false}]
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            14  \\
            6  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
    \addplot+[boxplot, mark={*}]
        table[row sep={\\}, y index={0}]
        {
            data  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
            0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}

